Noncausal FIR Zames-Falb Multiplier Search for Exponential Convergence Rate

In the existing literature, there are two approaches to estimate tighter bounds of the exponential convergence rate of stable Lure systems. On one hand, the classical integral quadratic constraint (IQC) framework can be applied under loop-transformation, so the stability of the new loop implies the convergence of the original loop. On the other hand, it is possible to modify the IQC framework, the so-called rho-IQC framework, in such a way that the convergence rate is directly obtained over the original loop. In this technical note, we extend the literature results from the search for a causal finite impulse response (FIR) Zames-Falb multiplier to the noncausal case. We show that the multipliers by the two approaches are equivalent by a change of variable. However, the factorisation of the Zames-Falb rho-IQC is restricted compared to the Zames-Falb IQC, so an unified factorisation is proposed. Finally, numerical examples illustrate that noncausal multipliers lead to less-conservative results.

==> lure_pf.tex <==
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(50,15)(0,0)

\linethickness{0.3mm}
\put(10,2.5){\line(1,0){10}}
\put(10,2.5){\line(0,1){7.5}}
\put(10,10){\vector(0,1){0.12}}
\put(10,12.5){\circle{5}}

%\linethickness{0.5mm}
%\put(12,15){\line(1,0){2}}
\linethickness{0.3mm}
\put(0,12.5){\line(1,0){7.5}}
\put(7.5,12.5){\vector(1,0){0.12}}
\put(12.5,12.5){\line(1,0){7.5}}
\put(20,12.5){\vector(1,0){0.12}}
\put(30,12.5){\line(1,0){10}}
\put(40,5){\line(0,1){7.5}}
\put(40,5){\vector(0,-1){0.12}}

\put(40,2.5){\circle{5}}
\put(42.5,2.5){\line(1,0){7.5}}
\put(42.5,2.5){\vector(-1,0){0.12}}
\put(30,2.5){\line(1,0){7.5}}
\put(30,2.5){\vector(-1,0){0.12}}


\put(20,10){\line(1,0){10}}
\put(20,15){\line(1,0){10}}
\put(20,10){\line(0,1){5}}
\put(30,10){\line(0,1){5}}


\put(20,0){\line(1,0){10}}
\put(20,5){\line(1,0){10}}
\put(20,0){\line(0,1){5}}
\put(30,0){\line(0,1){5}}

\put(25,12.5){\makebox(0,0)[cc]{$G$}}
\put(25,2.5){\makebox(0,0)[cc]{$\Delta$}}

\put(3,14){\makebox(0,0)[cc]{$g$}}
\put(15,14){\makebox(0,0)[cc]{$w$}}
\put(47,4){\makebox(0,0)[cc]{$f$}}
\put(35,4){\makebox(0,0)[cc]{$v$}}
%\put(15,4){\makebox(0,0)[cc]{$h$}}
%\put(35,14){\makebox(0,0)[cc]{$y$}}
\end{picture}


==> lure_scaled.tex <==
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(80,25)(0,0)

\linethickness{0.3mm}
\put(10,7.5){\line(1,0){10}}
\put(10,7.5){\line(0,1){7.5}}
\put(10,15){\vector(0,1){0.12}}
\put(10,17.5){\circle{5}}

\put(0,17.5){\line(1,0){7.5}}
\put(7.5,17.5){\vector(1,0){0.12}}
\put(12.5,17.5){\line(1,0){7.5}}
\put(20,17.5){\vector(1,0){0.12}}


\put(20,15){\line(1,0){10}}
\put(20,20){\line(1,0){10}}
\put(20,15){\line(0,1){5}}
\put(30,15){\line(0,1){5}}


\put(20,5){\line(1,0){10}}
\put(20,10){\line(1,0){10}}
\put(20,5){\line(0,1){5}}
\put(30,5){\line(0,1){5}}

\put(30,17.5){\line(1,0){5}}
\put(30,7.5){\line(1,0){5}}


\put(35,15){\line(1,0){10}}
\put(35,20){\line(1,0){10}}
\put(35,15){\line(0,1){5}}
\put(45,15){\line(0,1){5}}


\put(35,5){\line(1,0){10}}
\put(35,10){\line(1,0){10}}
\put(35,5){\line(0,1){5}}
\put(45,5){\line(0,1){5}}

\put(25,17.5){\makebox(0,0)[cc]{$\rho_+$}}
\put(25,7.5){\makebox(0,0)[cc]{$\rho_-$}}



\put(30,17.5){\line(1,0){5}}
\put(35,17.5){\vector(1,0){0.12}}
\put(30,7.5){\line(1,0){5}}
\put(30,7.5){\vector(-1,0){0.12}}

\put(35,15){\line(1,0){10}}
\put(35,20){\line(1,0){10}}
\put(35,15){\line(0,1){5}}
\put(45,15){\line(0,1){5}}


\put(35,5){\line(1,0){10}}
\put(35,5){\line(1,0){10}}
\put(35,5){\line(0,1){5}}
\put(45,5){\line(0,1){5}}

\put(40,17.5){\makebox(0,0)[cc]{$G$}}
\put(40,7.5){\makebox(0,0)[cc]{$\Delta$}}

\put(45,17.5){\line(1,0){5}}
\put(50,17.5){\vector(1,0){0.12}}
\put(45,7.5){\line(1,0){5}}
\put(45,7.5){\vector(-1,0){0.12}}




\put(50,15){\line(1,0){10}}
\put(50,20){\line(1,0){10}}
\put(50,15){\line(0,1){5}}
\put(60,15){\line(0,1){5}}


\put(50,5){\line(1,0){10}}
\put(50,10){\line(1,0){10}}
\put(50,5){\line(0,1){5}}
\put(60,5){\line(0,1){5}}

\put(55,7.5){\makebox(0,0)[cc]{$\rho_+$}}
\put(55,17.5){\makebox(0,0)[cc]{$\rho_-$}}


\put(60,17.5){\line(1,0){10}}
\put(70,17.5){\line(0,-1){7.5}}
\put(70,10){\vector(0,-1){0.12}}
\put(70,7.5){\circle{5}}
\put(60,7.5){\line(1,0){7.5}}
\put(60,7.5){\vector(-1,0){0.12}}

\put(72.5,7.5){\line(1,0){7.5}}
\put(72.5,7.5){\vector(-1,0){0.12}}



\put(3,19){\makebox(0,0)[cc]{$g$}}
\put(77,9){\makebox(0,0)[cc]{$f$}}

\put(15,19){\makebox(0,0)[cc]{$w$}}
\put(65,9){\makebox(0,0)[cc]{$v$}}

\put(32.5,19){\makebox(0,0)[cc]{$u_1$}}
\put(47.5,19){\makebox(0,0)[cc]{$y_1$}}


\put(32.5,9){\makebox(0,0)[cc]{$u_2$}}
\put(47.5,9){\makebox(0,0)[cc]{$y_2$}}

\put(40,22){\makebox(0,0)[cc]{$\overbrace{\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad}$}}
\put(40,25){\makebox(0,0)[cc]{$G_{\rho}$}}

\put(40,3){\makebox(0,0)[cc]{$\underbrace{\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad} $}}
\put(40,0){\makebox(0,0)[cc]{$\Delta_{\rho}$}}




\end{picture}

